Comparing Normalizing Flows with Kernel Density Estimation in Estimating Risk of Automated Driving Systems

The development of safety validation methods is essential for the safe deployment and operation of Automated Driving Systems (ADSs). One of the goals of safety validation is to prospectively evaluate the risk of an ADS dealing with real-world traffic. Scenario-based assessment is a widely-used approach, where test cases are derived from real-world driving data. To allow for a quantitative analysis of the system performance, the exposure of the scenarios must be accurately estimated. The exposure of scenarios at parameter level is expressed using a Probability Density Function (PDF). However, assumptions about the PDF, such as parameter independence, can introduce errors, while avoiding assumptions often leads to oversimplified models with limited parameters to mitigate the curse of dimensionality. This paper considers the use of Normalizing Flows (NF) for estimating the PDF of the parameters. NF are a class of generative models that transform a simple base distribution into a complex one using a sequence of invertible and differentiable mappings, enabling flexible, high-dimensional density estimation without restrictive assumptions on the PDF's shape. We demonstrate the effectiveness of NF in quantifying risk and risk uncertainty of an ADS, comparing its performance with Kernel Density Estimation (KDE), a traditional method for non-parametric PDF estimation. While NF require more computational resources compared to KDE, NF is less sensitive to the curse of dimensionality. As a result, NF can improve risk uncertainty estimation, offering a more precise assessment of an ADS's safety. This work illustrates the potential of NF in scenario-based safety. Future work involves experimenting more with using NF for scenario generation and optimizing the NF architecture, transformation types, and training hyperparameters to further enhance their applicability.

==> figs/cutin_iqr.tikz <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lavender204204255}{RGB}{204,204,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink255204204}{RGB}{255,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.57)},
  anchor=east,
  draw=lightgray204
},
legend style={nodes={scale=0.75, transform shape}},
log basis x={10},
log basis y={10},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Fraction of data used},
xmin=0.1, xmax=1,
xmode=log,
xtick style={color=black},
xtick={0.1,0.2,0.4,0.6,1.0},
xticklabel style={align=center},
xticklabels={0.1,0.2,0.4,0.6,1.0},
y grid style={darkgray176},
ylabel={Estimated collision probability},
ymin=4.90352305311329e-05, ymax=0.0948859029362068,
ymode=log,
ytick style={color=black},
ytick={1e-06,1e-05,0.0001,0.001,0.01,0.1,1},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3},
yticklabels={
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\)
}
]
\path [draw=pink255204204, fill=pink255204204]
(axis cs:0.1,0.067267693522147)
--(axis cs:0.1,0.0403659894738059)
--(axis cs:0.108263673387405,0.0377915151616021)
--(axis cs:0.117210229753348,0.0386854907802828)
--(axis cs:0.126896100316792,0.034804987981392)
--(axis cs:0.137382379588326,0.0356463077228855)
--(axis cs:0.148735210729351,0.0340894482400037)
--(axis cs:0.161026202756094,0.0341012280358118)
--(axis cs:0.174332882219999,0.0341843277440096)
--(axis cs:0.18873918221351,0.0311757970743586)
--(axis cs:0.204335971785694,0.0329451125377735)
--(axis cs:0.221221629107045,0.0310341510609841)
--(axis cs:0.239502661998749,0.0308349125590023)
--(axis cs:0.259294379740467,0.0293545382166037)
--(axis cs:0.280721620394118,0.0291784277032651)
--(axis cs:0.30391953823132,0.0263109357510021)
--(axis cs:0.329034456231267,0.0264072727590556)
--(axis cs:0.356224789026244,0.0261812634938301)
--(axis cs:0.385662042116347,0.0240006442649824)
--(axis cs:0.41753189365604,0.0242707606949155)
--(axis cs:0.452035365636024,0.0231521616108959)
--(axis cs:0.489390091847749,0.0226603813319048)
--(axis cs:0.529831690628371,0.0218327576757449)
--(axis cs:0.573615251044868,0.0209498511073042)
--(axis cs:0.621016941891562,0.0201430356968708)
--(axis cs:0.672335753649934,0.0188021569459634)
--(axis cs:0.727895384398315,0.0194637984054664)
--(axis cs:0.788046281566991,0.019387690203672)
--(axis cs:0.853167852417281,0.0191166444658269)
--(axis cs:0.923670857187386,0.0188998675807316)
--(axis cs:1,0.0188394096301576)
--(axis cs:1,0.0193568345624629)
--(axis cs:1,0.0193568345624629)
--(axis cs:0.923670857187386,0.0208724347163991)
--(axis cs:0.853167852417281,0.0237740262464236)
--(axis cs:0.788046281566991,0.0244874788667234)
--(axis cs:0.727895384398315,0.0283057907600935)
--(axis cs:0.672335753649934,0.027529236018664)
--(axis cs:0.621016941891562,0.0270188428464065)
--(axis cs:0.573615251044868,0.0322871766345298)
--(axis cs:0.529831690628371,0.0286201360348727)
--(axis cs:0.489390091847749,0.0325070093503257)
--(axis cs:0.452035365636024,0.033023279292721)
--(axis cs:0.41753189365604,0.0349040128163871)
--(axis cs:0.385662042116347,0.0401821617736752)
--(axis cs:0.356224789026244,0.0344123441266749)
--(axis cs:0.329034456231267,0.043952488343587)
--(axis cs:0.30391953823132,0.0480968975625285)
--(axis cs:0.280721620394118,0.0453939161214949)
--(axis cs:0.259294379740467,0.0442391856704419)
--(axis cs:0.239502661998749,0.0502691188083673)
--(axis cs:0.221221629107045,0.0537230391805277)
--(axis cs:0.204335971785694,0.0501373527152238)
--(axis cs:0.18873918221351,0.0540356866926074)
--(axis cs:0.174332882219999,0.057287373962308)
--(axis cs:0.161026202756094,0.0494854460679132)
--(axis cs:0.148735210729351,0.0585649185443722)
--(axis cs:0.137382379588326,0.0535689373557657)
--(axis cs:0.126896100316792,0.0552339940227966)
--(axis cs:0.117210229753348,0.0555962153135673)
--(axis cs:0.108263673387405,0.0569922774592429)
--(axis cs:0.1,0.067267693522147)
--cycle;
\addlegendimage{area legend, draw=pink255204204, fill=pink255204204}
\addlegendentry{KDE, IQR}

\path [draw=lavender204204255, fill=lavender204204255]
(axis cs:0.1,0.00734853182980151)
--(axis cs:0.1,0.000598396671234086)
--(axis cs:0.108263673387405,0.000390386123708903)
--(axis cs:0.117210229753348,0.000426162321061425)
--(axis cs:0.126896100316792,0.000409634478284562)
--(axis cs:0.137382379588326,0.000265060825891518)
--(axis cs:0.148735210729351,0.000299972831993048)
--(axis cs:0.161026202756094,0.000199350302916712)
--(axis cs:0.174332882219999,0.000278313259587725)
--(axis cs:0.18873918221351,0.000196577826178495)
--(axis cs:0.204335971785694,0.000335008173827056)
--(axis cs:0.221221629107045,0.000410621595627065)
--(axis cs:0.239502661998749,0.000115164306651428)
--(axis cs:0.259294379740467,0.000169262220503409)
--(axis cs:0.280721620394118,0.000150785713664995)
--(axis cs:0.30391953823132,0.000121774982788348)
--(axis cs:0.329034456231267,0.000143658499595886)
--(axis cs:0.356224789026244,0.000106988593700062)
--(axis cs:0.385662042116347,9.47563548069052e-05)
--(axis cs:0.41753189365604,0.000108714162790444)
--(axis cs:0.452035365636024,8.72110909317437e-05)
--(axis cs:0.489390091847749,9.73252858786284e-05)
--(axis cs:0.529831690628371,0.000102653273534655)
--(axis cs:0.573615251044868,0.000100416020961005)
--(axis cs:0.621016941891562,0.000115764561920515)
--(axis cs:0.672335753649934,8.30881599846601e-05)
--(axis cs:0.727895384398315,0.000104031452677932)
--(axis cs:0.788046281566991,6.91677071267466e-05)
--(axis cs:0.853167852417281,9.31890141059921e-05)
--(axis cs:0.923670857187386,0.000135853025923644)
--(axis cs:1,0.000111496689620953)
--(axis cs:1,0.000348553766578508)
--(axis cs:1,0.000348553766578508)
--(axis cs:0.923670857187386,0.00037837544714706)
--(axis cs:0.853167852417281,0.000306116471463288)
--(axis cs:0.788046281566991,0.000338712709094828)
--(axis cs:0.727895384398315,0.000293859365579319)
--(axis cs:0.672335753649934,0.000345455518146383)
--(axis cs:0.621016941891562,0.00032781151561367)
--(axis cs:0.573615251044868,0.000326083762891484)
--(axis cs:0.529831690628371,0.000417833451370257)
--(axis cs:0.489390091847749,0.000335278434356724)
--(axis cs:0.452035365636024,0.000429556590923979)
--(axis cs:0.41753189365604,0.000757815121634539)
--(axis cs:0.385662042116347,0.00044737386458505)
--(axis cs:0.356224789026244,0.000435701948573692)
--(axis cs:0.329034456231267,0.00050287925798822)
--(axis cs:0.30391953823132,0.00119460230146218)
--(axis cs:0.280721620394118,0.000738414697768968)
--(axis cs:0.259294379740467,0.000816335427487252)
--(axis cs:0.239502661998749,0.00127745668974289)
--(axis cs:0.221221629107045,0.00216261201308263)
--(axis cs:0.204335971785694,0.00171969865727319)
--(axis cs:0.18873918221351,0.00173253108779628)
--(axis cs:0.174332882219999,0.00263153364578234)
--(axis cs:0.161026202756094,0.00192227399891921)
--(axis cs:0.148735210729351,0.00157855955270123)
--(axis cs:0.137382379588326,0.00201708564590658)
--(axis cs:0.126896100316792,0.00361798560329161)
--(axis cs:0.117210229753348,0.00202085095025634)
--(axis cs:0.108263673387405,0.00400812887023296)
--(axis cs:0.1,0.00734853182980151)
--cycle;
\addlegendimage{area legend, draw=lavender204204255, fill=lavender204204255}
\addlegendentry{NF, IQR}

\addplot [semithick, red]
table {%
0.1 0.0484834640994684
0.108263673387405 0.0434584924608638
0.117210229753348 0.0469086659011741
0.126896100316792 0.0449917828250398
0.137382379588326 0.0427028371912148
0.148735210729351 0.0419060220281853
0.161026202756094 0.0411771158969296
0.174332882219999 0.0444792742256041
0.18873918221351 0.0381257515562141
0.204335971785694 0.0396356780636507
0.221221629107045 0.0384102453084652
0.239502661998749 0.0362053661047788
0.259294379740467 0.0334596522604603
0.280721620394118 0.0345601757402362
0.30391953823132 0.029355862433318
0.329034456231267 0.0302612507817619
0.356224789026244 0.0274877683447037
0.385662042116347 0.0288430336835767
0.41753189365604 0.0275542825225729
0.452035365636024 0.0254914636903543
0.489390091847749 0.0259697424687467
0.529831690628371 0.0262959466999525
0.573615251044868 0.0248954022774911
0.621016941891562 0.0235433934910067
0.672335753649934 0.0210488501938809
0.727895384398315 0.0216323838348909
0.788046281566991 0.0202331006331107
0.853167852417281 0.0204512357666023
0.923670857187386 0.0193808379748139
1 0.0191214861125422
};
\addlegendentry{KDE, median}
\addplot [semithick, blue]
table {%
0.1 0.00118913824496312
0.108263673387405 0.00190849275338614
0.117210229753348 0.000735174058781677
0.126896100316792 0.00133143293044726
0.137382379588326 0.000628827272207049
0.148735210729351 0.000596371075507709
0.161026202756094 0.000480878535970588
0.174332882219999 0.000883865449755509
0.18873918221351 0.00041617430053512
0.204335971785694 0.000814748219933285
0.221221629107045 0.000871221804989893
0.239502661998749 0.000592888791134091
0.259294379740467 0.000403326320876866
0.280721620394118 0.000324431954001051
0.30391953823132 0.000337172562031371
0.329034456231267 0.000361982758945322
0.356224789026244 0.000158964834500376
0.385662042116347 0.0002431840119976
0.41753189365604 0.000287602823364387
0.452035365636024 0.00024288116508693
0.489390091847749 0.00016937921081422
0.529831690628371 0.000205436995491666
0.573615251044868 0.000161936618453641
0.621016941891562 0.000192494290981018
0.672335753649934 0.000149646677423327
0.727895384398315 0.000169665009663093
0.788046281566991 0.000123224120583246
0.853167852417281 0.000169572587526252
0.923670857187386 0.000227336014210081
1 0.000184659702201491
};
\addlegendentry{NF, median}
\end{axis}

\end{tikzpicture}


==> figs/cutin_llh.tikz <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lavender204204255}{RGB}{204,204,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink255204204}{RGB}{255,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.02)},
  anchor=south east,
  draw=lightgray204
},
legend style={nodes={scale=0.75, transform shape}},
log basis x={10},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Fraction of data used},
xmin=0.1, xmax=0.923670857187386,
xmode=log,
xtick style={color=black},
xtick={0.1,0.2,0.4,0.6,0.9},
xticklabel style={align=center},
xticklabels={0.1,0.2,0.4,0.6,0.9},
y grid style={darkgray176},
ylabel={Mean log-likelihood},
ymin=-12.2915993928909, ymax=-10.5330671072006,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\path [draw=pink255204204, fill=pink255204204]
(axis cs:0.1,-11.3940795338813)
--(axis cs:0.1,-11.7228805834328)
--(axis cs:0.108263673387405,-11.5952211508711)
--(axis cs:0.117210229753348,-11.6353254711531)
--(axis cs:0.126896100316792,-11.55006718738)
--(axis cs:0.137382379588326,-11.4863399411312)
--(axis cs:0.148735210729351,-11.5640842697327)
--(axis cs:0.161026202756094,-11.3439222225279)
--(axis cs:0.174332882219999,-11.4630268465372)
--(axis cs:0.18873918221351,-11.4266790537771)
--(axis cs:0.204335971785694,-11.3849877742908)
--(axis cs:0.221221629107045,-11.335746309952)
--(axis cs:0.239502661998749,-11.314911322303)
--(axis cs:0.259294379740467,-11.2637023965437)
--(axis cs:0.280721620394118,-11.2305758045473)
--(axis cs:0.30391953823132,-11.2931880687883)
--(axis cs:0.329034456231267,-11.2051192253821)
--(axis cs:0.356224789026244,-11.1638007606844)
--(axis cs:0.385662042116347,-11.1851154620816)
--(axis cs:0.41753189365604,-11.1463619063693)
--(axis cs:0.452035365636024,-11.1125601156984)
--(axis cs:0.489390091847749,-11.1143782790265)
--(axis cs:0.529831690628371,-11.0826859879335)
--(axis cs:0.573615251044868,-11.10765106956)
--(axis cs:0.621016941891562,-11.0455760404137)
--(axis cs:0.672335753649934,-11.0212445230849)
--(axis cs:0.727895384398315,-11.0614799971248)
--(axis cs:0.788046281566991,-10.9920238151924)
--(axis cs:0.853167852417281,-11.0072703637552)
--(axis cs:0.923670857187386,-11.0080087787892)
--(axis cs:0.923670857187386,-10.8318109165639)
--(axis cs:0.923670857187386,-10.8318109165639)
--(axis cs:0.853167852417281,-10.8606147416294)
--(axis cs:0.788046281566991,-10.8760805952946)
--(axis cs:0.727895384398315,-10.9296377227978)
--(axis cs:0.672335753649934,-10.9328070318479)
--(axis cs:0.621016941891562,-10.9463246131648)
--(axis cs:0.573615251044868,-10.9898240921308)
--(axis cs:0.529831690628371,-10.9714398686775)
--(axis cs:0.489390091847749,-10.9879578320605)
--(axis cs:0.452035365636024,-10.9822063250121)
--(axis cs:0.41753189365604,-11.0415174830763)
--(axis cs:0.385662042116347,-11.0601044040288)
--(axis cs:0.356224789026244,-11.064457720222)
--(axis cs:0.329034456231267,-11.0649981686572)
--(axis cs:0.30391953823132,-11.0875363681864)
--(axis cs:0.280721620394118,-11.1265550263766)
--(axis cs:0.259294379740467,-11.1155446632672)
--(axis cs:0.239502661998749,-11.1683319014991)
--(axis cs:0.221221629107045,-11.1741198786588)
--(axis cs:0.204335971785694,-11.2133613859105)
--(axis cs:0.18873918221351,-11.221306841432)
--(axis cs:0.174332882219999,-11.2643692087147)
--(axis cs:0.161026202756094,-11.2203511489299)
--(axis cs:0.148735210729351,-11.2700674355431)
--(axis cs:0.137382379588326,-11.2632746982729)
--(axis cs:0.126896100316792,-11.3020186841498)
--(axis cs:0.117210229753348,-11.3433754536975)
--(axis cs:0.108263673387405,-11.3781334839874)
--(axis cs:0.1,-11.3940795338813)
--cycle;
\addlegendimage{area legend, draw=pink255204204, fill=pink255204204}
\addlegendentry{KDE, IQR}

\path [draw=lavender204204255, fill=lavender204204255]
(axis cs:0.1,-11.3327438831329)
--(axis cs:0.1,-11.8824365139008)
--(axis cs:0.108263673387405,-12.2116661071777)
--(axis cs:0.117210229753348,-11.7217328548431)
--(axis cs:0.126896100316792,-11.802806854248)
--(axis cs:0.137382379588326,-11.5591244697571)
--(axis cs:0.148735210729351,-11.4200024604797)
--(axis cs:0.161026202756094,-11.4796650409698)
--(axis cs:0.174332882219999,-11.4414746761322)
--(axis cs:0.18873918221351,-11.3917486667633)
--(axis cs:0.204335971785694,-11.4529070854187)
--(axis cs:0.221221629107045,-11.2298276424408)
--(axis cs:0.239502661998749,-11.1666162014008)
--(axis cs:0.259294379740467,-11.1317856311798)
--(axis cs:0.280721620394118,-11.0542986392975)
--(axis cs:0.30391953823132,-11.1107597351074)
--(axis cs:0.329034456231267,-10.9533305168152)
--(axis cs:0.356224789026244,-10.9755702018738)
--(axis cs:0.385662042116347,-10.9561724662781)
--(axis cs:0.41753189365604,-10.909526348114)
--(axis cs:0.452035365636024,-10.843519449234)
--(axis cs:0.489390091847749,-10.9327867031097)
--(axis cs:0.529831690628371,-10.8703618049622)
--(axis cs:0.573615251044868,-10.8373553752899)
--(axis cs:0.621016941891562,-10.8318531513214)
--(axis cs:0.672335753649934,-10.818727016449)
--(axis cs:0.727895384398315,-10.7991383075714)
--(axis cs:0.788046281566991,-10.7527775764465)
--(axis cs:0.853167852417281,-10.8010654449463)
--(axis cs:0.923670857187386,-10.835066318512)
--(axis cs:0.923670857187386,-10.6130003929138)
--(axis cs:0.923670857187386,-10.6130003929138)
--(axis cs:0.853167852417281,-10.6386411190033)
--(axis cs:0.788046281566991,-10.647894859314)
--(axis cs:0.727895384398315,-10.6647021770477)
--(axis cs:0.672335753649934,-10.7033586502075)
--(axis cs:0.621016941891562,-10.7082192897797)
--(axis cs:0.573615251044868,-10.733672618866)
--(axis cs:0.529831690628371,-10.7478973865509)
--(axis cs:0.489390091847749,-10.7890672683716)
--(axis cs:0.452035365636024,-10.7356276512146)
--(axis cs:0.41753189365604,-10.8066489696503)
--(axis cs:0.385662042116347,-10.8102679252625)
--(axis cs:0.356224789026244,-10.8210282325745)
--(axis cs:0.329034456231267,-10.8342437744141)
--(axis cs:0.30391953823132,-10.8979506492615)
--(axis cs:0.280721620394118,-10.8821671009064)
--(axis cs:0.259294379740467,-10.8964231014252)
--(axis cs:0.239502661998749,-10.9043490886688)
--(axis cs:0.221221629107045,-11.0159404277802)
--(axis cs:0.204335971785694,-11.0459139347076)
--(axis cs:0.18873918221351,-11.0240590572357)
--(axis cs:0.174332882219999,-11.0205707550049)
--(axis cs:0.161026202756094,-11.0775909423828)
--(axis cs:0.148735210729351,-11.0975458621979)
--(axis cs:0.137382379588326,-11.1059727668762)
--(axis cs:0.126896100316792,-11.1671130657196)
--(axis cs:0.117210229753348,-11.2343599796295)
--(axis cs:0.108263673387405,-11.1968398094177)
--(axis cs:0.1,-11.3327438831329)
--cycle;
\addlegendimage{area legend, draw=lavender204204255, fill=lavender204204255}
\addlegendentry{NF, IQR}

\addplot [semithick, red]
table {%
0.1 -11.4898261004594
0.108263673387405 -11.4729600749679
0.117210229753348 -11.4072812765405
0.126896100316792 -11.3844562828213
0.137382379588326 -11.3463833413978
0.148735210729351 -11.3602030190337
0.161026202756094 -11.2869351021097
0.174332882219999 -11.3392870385752
0.18873918221351 -11.3238140620537
0.204335971785694 -11.2846279287797
0.221221629107045 -11.2545747684653
0.239502661998749 -11.2368985079643
0.259294379740467 -11.1725798828918
0.280721620394118 -11.1891343857548
0.30391953823132 -11.1949293152606
0.329034456231267 -11.1220790905291
0.356224789026244 -11.1085725333591
0.385662042116347 -11.1201235174418
0.41753189365604 -11.0890211810075
0.452035365636024 -11.0446541626166
0.489390091847749 -11.0427144867546
0.529831690628371 -11.0221018115436
0.573615251044868 -11.0339692498972
0.621016941891562 -10.9918915827082
0.672335753649934 -10.9800064323439
0.727895384398315 -10.9828215102892
0.788046281566991 -10.9292180884677
0.853167852417281 -10.9309178971873
0.923670857187386 -10.9163255521774
};
\addlegendentry{KDE, median}
\addplot [semithick, blue]
table {%
0.1 -11.5404887199402
0.108263673387405 -11.4006357192993
0.117210229753348 -11.3772706985474
0.126896100316792 -11.3439431190491
0.137382379588326 -11.2476425170898
0.148735210729351 -11.2326803207397
0.161026202756094 -11.1757855415344
0.174332882219999 -11.1699247360229
0.18873918221351 -11.1421675682068
0.204335971785694 -11.125675201416
0.221221629107045 -11.1185126304626
0.239502661998749 -10.95924949646
0.259294379740467 -10.9829678535461
0.280721620394118 -10.9664497375488
0.30391953823132 -10.9581789970398
0.329034456231267 -10.8608660697937
0.356224789026244 -10.8976349830627
0.385662042116347 -10.8717217445374
0.41753189365604 -10.8547897338867
0.452035365636024 -10.7771983146667
0.489390091847749 -10.8396544456482
0.529831690628371 -10.795015335083
0.573615251044868 -10.7846994400024
0.621016941891562 -10.7609090805054
0.672335753649934 -10.748354434967
0.727895384398315 -10.7316484451294
0.788046281566991 -10.710391998291
0.853167852417281 -10.7263026237488
0.923670857187386 -10.7037825584412
};
\addlegendentry{NF, median}
\end{axis}

\end{tikzpicture}


==> figs/cutin_llh_pareto.tikz <==
% This file was created with matplot2tikz v0.1.0.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lavender204204255}{RGB}{204,204,255}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink255204204}{RGB}{255,204,204}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.02)},
  anchor=south east,
  draw=lightgray204
},
legend style={nodes={scale=0.75, transform shape}},
log basis x={10},
scaled y ticks=false,
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Fraction of data used},
xmin=0.1, xmax=0.923670857187386,
xmode=log,
xtick style={color=black},
xtick={0.1,0.2,0.4,0.6,0.9},
xticklabel style={align=center},
xticklabels={0.1,0.2,0.4,0.6,0.9},
y grid style={darkgray176},
ylabel={Mean log-likelihood},
ymin=-19, ymax=-12,
ytick style={color=black},
yticklabel style={/pgf/number format/fixed,/pgf/number format/precision=3}
]
\path [draw=pink255204204, fill=pink255204204]
(axis cs:0.1,-14.7192459667392)
--(axis cs:0.1,-16.9539716514946)
--(axis cs:0.108263673387405,-17.4040856918165)
--(axis cs:0.117210229753348,-16.5654816426154)
--(axis cs:0.126896100316792,-16.3339819185424)
--(axis cs:0.137382379588326,-15.7681891101455)
--(axis cs:0.148735210729351,-16.089246369151)
--(axis cs:0.161026202756094,-15.8473744104366)
--(axis cs:0.174332882219999,-15.6614800651317)
--(axis cs:0.18873918221351,-15.9330265442304)
--(axis cs:0.204335971785694,-15.3858490171426)
--(axis cs:0.221221629107045,-15.424566735522)
--(axis cs:0.239502661998749,-15.3191150502039)
--(axis cs:0.259294379740467,-15.1558076864308)
--(axis cs:0.280721620394118,-15.1540921147402)
--(axis cs:0.30391953823132,-14.9446811669912)
--(axis cs:0.329034456231267,-14.8301228689066)
--(axis cs:0.356224789026244,-15.1053702507992)
--(axis cs:0.385662042116347,-15.132118775553)
--(axis cs:0.41753189365604,-14.9332397042133)
--(axis cs:0.452035365636024,-14.6931754363522)
--(axis cs:0.489390091847749,-14.6551861744645)
--(axis cs:0.529831690628371,-14.2968860922398)
--(axis cs:0.573615251044868,-14.5750937607542)
--(axis cs:0.621016941891562,-14.1641069549608)
--(axis cs:0.672335753649934,-14.2271152746534)
--(axis cs:0.727895384398315,-13.919218339139)
--(axis cs:0.788046281566991,-13.506906206349)
--(axis cs:0.853167852417281,-13.2911799218615)
--(axis cs:0.923670857187386,-12.779137701698)
--(axis cs:0.923670857187386,-12.2194064786618)
--(axis cs:0.923670857187386,-12.2194064786618)
--(axis cs:0.853167852417281,-12.6105045704497)
--(axis cs:0.788046281566991,-13.010879210714)
--(axis cs:0.727895384398315,-13.4176354702103)
--(axis cs:0.672335753649934,-13.4275451750909)
--(axis cs:0.621016941891562,-13.4618404003217)
--(axis cs:0.573615251044868,-13.7263944503793)
--(axis cs:0.529831690628371,-13.6735329950384)
--(axis cs:0.489390091847749,-14.0425877171074)
--(axis cs:0.452035365636024,-13.9862120677591)
--(axis cs:0.41753189365604,-14.0683743848282)
--(axis cs:0.385662042116347,-14.0619753194277)
--(axis cs:0.356224789026244,-14.2601412444597)
--(axis cs:0.329034456231267,-14.1377471959559)
--(axis cs:0.30391953823132,-14.1799773588447)
--(axis cs:0.280721620394118,-14.3457191597374)
--(axis cs:0.259294379740467,-14.3344967121456)
--(axis cs:0.239502661998749,-14.2386810994047)
--(axis cs:0.221221629107045,-14.307426909682)
--(axis cs:0.204335971785694,-14.4074633382966)
--(axis cs:0.18873918221351,-14.4010707424893)
--(axis cs:0.174332882219999,-14.3907212615463)
--(axis cs:0.161026202756094,-14.6060199034402)
--(axis cs:0.148735210729351,-14.6390970882927)
--(axis cs:0.137382379588326,-14.5945686503697)
--(axis cs:0.126896100316792,-14.6788649310636)
--(axis cs:0.117210229753348,-14.6274758040208)
--(axis cs:0.108263673387405,-14.8024974991735)
--(axis cs:0.1,-14.7192459667392)
--cycle;
\addlegendimage{area legend, draw=pink255204204, fill=pink255204204}
\addlegendentry{KDE, IQR}

\path [draw=lavender204204255, fill=lavender204204255]
(axis cs:0.1,-16.831157207489)
--(axis cs:0.1,-24.6665263175964)
--(axis cs:0.108263673387405,-26.0840048789978)
--(axis cs:0.117210229753348,-26.0358939170837)
--(axis cs:0.126896100316792,-24.4629573822021)
--(axis cs:0.137382379588326,-20.1269302368164)
--(axis cs:0.148735210729351,-20.9074091911316)
--(axis cs:0.161026202756094,-18.4240279197693)
--(axis cs:0.174332882219999,-19.1840400695801)
--(axis cs:0.18873918221351,-18.5447764396667)
--(axis cs:0.204335971785694,-18.0639867782593)
--(axis cs:0.221221629107045,-16.4851188659668)
--(axis cs:0.239502661998749,-17.1696538925171)
--(axis cs:0.259294379740467,-15.8870315551758)
--(axis cs:0.280721620394118,-15.7436349391937)
--(axis cs:0.30391953823132,-15.4227714538574)
--(axis cs:0.329034456231267,-15.2146787643433)
--(axis cs:0.356224789026244,-15.5767142772675)
--(axis cs:0.385662042116347,-15.0705316066742)
--(axis cs:0.41753189365604,-14.9777636528015)
--(axis cs:0.452035365636024,-14.7626144886017)
--(axis cs:0.489390091847749,-15.0593612194061)
--(axis cs:0.529831690628371,-14.396317243576)
--(axis cs:0.573615251044868,-14.1771621704102)
--(axis cs:0.621016941891562,-13.9540960788727)
--(axis cs:0.672335753649934,-13.9915342330933)
--(axis cs:0.727895384398315,-13.7831637859344)
--(axis cs:0.788046281566991,-13.5014910697937)
--(axis cs:0.853167852417281,-13.0609769821167)
--(axis cs:0.923670857187386,-12.7155733108521)
--(axis cs:0.923670857187386,-12.0247464179993)
--(axis cs:0.923670857187386,-12.0247464179993)
--(axis cs:0.853167852417281,-12.4363451004028)
--(axis cs:0.788046281566991,-12.9719650745392)
--(axis cs:0.727895384398315,-13.2795295715332)
--(axis cs:0.672335753649934,-13.2715110778809)
--(axis cs:0.621016941891562,-13.3237776756287)
--(axis cs:0.573615251044868,-13.7192118167877)
--(axis cs:0.529831690628371,-13.727888584137)
--(axis cs:0.489390091847749,-14.0626962184906)
--(axis cs:0.452035365636024,-14.095903635025)
--(axis cs:0.41753189365604,-14.1838762760162)
--(axis cs:0.385662042116347,-14.3164224624634)
--(axis cs:0.356224789026244,-14.6004512310028)
--(axis cs:0.329034456231267,-14.4460599422455)
--(axis cs:0.30391953823132,-14.7519779205322)
--(axis cs:0.280721620394118,-14.6723477840424)
--(axis cs:0.259294379740467,-14.8037672042847)
--(axis cs:0.239502661998749,-14.7916493415833)
--(axis cs:0.221221629107045,-14.9705283641815)
--(axis cs:0.204335971785694,-15.2356405258179)
--(axis cs:0.18873918221351,-15.1475429534912)
--(axis cs:0.174332882219999,-15.2003605365753)
--(axis cs:0.161026202756094,-15.4503283500671)
--(axis cs:0.148735210729351,-16.0694942474365)
--(axis cs:0.137382379588326,-15.6393795013428)
--(axis cs:0.126896100316792,-16.1974964141846)
--(axis cs:0.117210229753348,-16.1106014251709)
--(axis cs:0.108263673387405,-16.355929851532)
--(axis cs:0.1,-16.831157207489)
--cycle;
\addlegendimage{area legend, draw=lavender204204255, fill=lavender204204255}
\addlegendentry{NF, IQR}

\addplot [semithick, red]
table {%
0.1 -15.7008429961089
0.108263673387405 -15.8167170320786
0.117210229753348 -15.4455172602328
0.126896100316792 -15.3911856064491
0.137382379588326 -15.0490210543433
0.148735210729351 -15.2935975612283
0.161026202756094 -15.094829575636
0.174332882219999 -14.9206164208758
0.18873918221351 -14.919491081101
0.204335971785694 -14.9123828454956
0.221221629107045 -14.6348184298235
0.239502661998749 -14.6623456319002
0.259294379740467 -14.6988704674947
0.280721620394118 -14.7945960643363
0.30391953823132 -14.5224433412892
0.329034456231267 -14.5408363312138
0.356224789026244 -14.7833718552536
0.385662042116347 -14.5051237846006
0.41753189365604 -14.3440383800476
0.452035365636024 -14.248069048473
0.489390091847749 -14.3015998131398
0.529831690628371 -13.887495861192
0.573615251044868 -13.9617904809718
0.621016941891562 -13.8405388314698
0.672335753649934 -13.7242692364261
0.727895384398315 -13.6825465452613
0.788046281566991 -13.1409998260123
0.853167852417281 -12.9899696015184
0.923670857187386 -12.5039765580299
};
\addlegendentry{KDE, median}
\addplot [semithick, blue]
table {%
0.1 -19.3770799636841
0.108263673387405 -18.646785736084
0.117210229753348 -18.0452556610107
0.126896100316792 -17.1585845947266
0.137382379588326 -16.4751377105713
0.148735210729351 -16.8548622131348
0.161026202756094 -16.2205257415771
0.174332882219999 -15.9493680000305
0.18873918221351 -15.7208385467529
0.204335971785694 -15.9303002357483
0.221221629107045 -15.4142370223999
0.239502661998749 -15.2074933052063
0.259294379740467 -15.2647953033447
0.280721620394118 -15.142110824585
0.30391953823132 -14.9635310173035
0.329034456231267 -14.7213373184204
0.356224789026244 -14.7881646156311
0.385662042116347 -14.7374911308289
0.41753189365604 -14.5514364242554
0.452035365636024 -14.3511972427368
0.489390091847749 -14.41157579422
0.529831690628371 -14.0028867721558
0.573615251044868 -13.9306888580322
0.621016941891562 -13.5995111465454
0.672335753649934 -13.6063623428345
0.727895384398315 -13.5021681785583
0.788046281566991 -13.1652770042419
0.853167852417281 -12.7713074684143
0.923670857187386 -12.4137978553772
};
\addlegendentry{NF, median}
\end{axis}

\end{tikzpicture}

